InstructEdit: Improving Automatic Masks for Diffusion-based Image Editing With User Instructions

Recent works have explored text-guided image editing using diffusion models and generated edited images based on text prompts. However, the models struggle to accurately locate the regions to be edited and faithfully perform precise edits. In this work, we propose a framework termed InstructEdit that can do fine-grained editing based on user instructions. Our proposed framework has three components: language processor, segmenter, and image editor. The first component, the language processor, processes the user instruction using a large language model. The goal of this processing is to parse the user instruction and output prompts for the segmenter and captions for the image editor. We adopt ChatGPT and optionally BLIP2 for this step. The second component, the segmenter, uses the segmentation prompt provided by the language processor. We employ a state-of-the-art segmentation framework Grounded Segment Anything to automatically generate a high-quality mask based on the segmentation prompt. The third component, the image editor, uses the captions from the language processor and the masks from the segmenter to compute the edited image. We adopt Stable Diffusion and the mask-guided generation from DiffEdit for this purpose. Experiments show that our method outperforms previous editing methods in fine-grained editing applications where the input image contains a complex object or multiple objects. We improve the mask quality over DiffEdit and thus improve the quality of edited images. We also show that our framework can accept multiple forms of user instructions as input. We provide the code at https://github.com/QianWangX/InstructEdit.

==> figures/pipeline_long.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}
    % \definecolor{aabbff}{rgb}{0.2,0.0,0.4}
    \definecolor{aabbff}{rgb}{0.6,0.8,0.2}

    \tikzstyle{model} = [inner sep=0pt, rectangle, rounded corners, minimum width=4.2cm, minimum height=1.0cm, text centered, draw=aabbee!80, fill=aabbee!10]

    \tikzstyle{texts} = [inner sep=0pt, rectangle, minimum width=4.2cm, minimum height=1.0cm, text centered, draw=aabbff!80, fill=aabbff!10]

    \tikzstyle{section} = [rectangle, fill=gray!10]
    
    \node[texts, inner sep=0, label={below: User Instruction $\mathbf{I}$ }] (instruction) {``Change the cat to a fox''};

    \node[inner sep=0, label={[name=input-name]below:Input Image $\mathbf{Img}^{(i)}$}, below=1.0cm of instruction] (input) {\includegraphics[scale=0.20]{figures/pipeline/in.jpg}};

    \node[model, inner sep=0, right=9.0cm of instruction] (chatgpt){{\raisebox{-.25\height}{\includegraphics[scale=0.25]{figures/pipeline/ChatGPT_logo.svg.png}}} Language Processor};

    \node[model, inner sep=0, label={above:}, 
    right=2.5cm of $(instruction)!0.5!(input)$, 
    minimum width=3.0cm, 
    ] (blip2) {\raisebox{-.25\height}{\includegraphics[scale=0.25, trim={0 0 7.5cm 0}, clip]{figures/pipeline/lavis.png}} BLIP2};

    \node[texts, inner sep=0, label={below:Description $\mathbf{d}$  (Optional)}, right=0.6cm of blip2] (blip2-output) {``Photo of a dog and a cat''};

    \node[texts, right=1.0cm of chatgpt, inner sep=0, align=left, label={[name=source-prompts-name]below:Input caption  $\mathbf{c}^{(i)}$}] (source-prompts){``\textcolor{input}{Photo of a dog and a cat}''};
    
    \node[texts, below=0.7cm of source-prompts, inner sep=0, align=left, label={[name=target-prompts-name]below:Edited caption $\mathbf{c}^{(e)}$}] (target-prompts){``\textcolor{edited}{Photo of a dog and a fox}''};
    
    \node[texts, inner sep=0, 
    % below=0.7cm of target-prompts, 
    align=left, label={[align=center]below:Segmentation prompt $\mathbf{q}$}] at (chatgpt |- target-prompts) (object){``\textcolor{seg}{Cat}''};

    \node[model, inner sep=0, label={above:}, 
    % right=20cm of input, 
    yshift=-0.6cm] at (input -| target-prompts) (dino) {\raisebox{-.25\height}{\includegraphics[scale=0.25]{figures/pipeline/1f995.png}} Segmenter};

    %%%
    \draw[-latex] (instruction) -- (chatgpt);


    \draw[-latex, dashed] (blip2) -- (blip2-output);

    % \draw[-latex, dashed] ([xshift=0,yshift=0mm]blip2-output.east) -| ([xshift=-10mm,yshift=0mm]chatgpt.west);

    \coordinate[right=0.4cm of blip2-output] (a);
    
    \draw[-latex, dashed]  (blip2-output) -- (a) |- ([yshift=-3mm]chatgpt.west);

    \coordinate[left=0.4cm of blip2] (a);

    \draw[-latex, dashed]  ([yshift=0.5cm]input.east) -| (a) -- (blip2);

    \draw[-latex] ([yshift=-0.6cm]input.east) -- (dino);

    \coordinate[right=0.4cm of object] (a);

    \draw[-latex]  (object.east) -- (a) |- ([yshift=3mm]dino.west);


    \node[inner sep=0, right=20.1cm of input, label={[name=mask-name]below:Mask $\mathbf{M}^{\phantom{(i)}}$}] (mask) {\includegraphics[scale=0.185]{figures/pipeline/mask.jpg}};

    \draw[-latex] (dino) -- ([yshift=-0.6cm]mask.west);

    \draw[-latex] (chatgpt) -- (object);
    \draw[-latex] (chatgpt) -- (source-prompts);
    \draw[-latex] (chatgpt.south east) -- (target-prompts.north west);

    \node[model, inner sep=0, label={above:}] at (source-prompts -| mask) (editing) {\raisebox{-.25\height}{\includegraphics[scale=0.5]{figures/pipeline/stability.ai.png}} Image Editor};

    \draw[-latex] (source-prompts) -- (editing);
    \draw[-latex] (target-prompts.north east) -- (editing.south west);
    \draw[-latex] (mask) -- (editing);

    \node[inner sep=0, label={[name=output-name]below:Edited Image $\mathbf{Img}^{(e)}$}, right=1.0cm of mask] (output) {\includegraphics[scale=0.20]{figures/pipeline/out.jpg}};

    \draw[-latex] (editing) -| (output);

    \begin{pgfonlayer}{background}
        \node [fit=(instruction)(input)(input-name), section, 
        label={[align=center]above:\Large\textbf{Input}}
        ] {}; 
    \end{pgfonlayer}

    % \coordinate[right=0.4cm of blip2-output] (a);
    \coordinate (a) at (mask-name |- output-name.south);
    
    \begin{pgfonlayer}{background}
        \node [fit=(blip2)(editing)(mask)(mask-name)(a), section, 
        label={[align=center]above:\Large\textbf{Processing}}
        ] {}; 
    \end{pgfonlayer}
    
    \phantom{\node[texts, inner sep=0, label={above:}] at (editing -| output) (phantom) {};}
    
    \begin{pgfonlayer}{background}
        \node [fit=(output)(output-name)(phantom), section, 
        label={[align=center]above:\Large\textbf{Output}}
        ] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}
